Structure of boson systems beyond the mean-field

We investigate systems of identical bosons with the focus on two-body correlations. We use the hyperspherical adiabatic method and a decomposition of the wave function in two-body amplitudes. An analytic parametrization is used for the adiabatic effective radial potential. We discuss the structure of a condensate for arbitrary scattering length. Stability and time scales for various decay processes are estimated. The previously predicted Efimov-like states are found to be very narrow. We discuss the validity conditions and formal connections between the zero- and finite-range mean-field approximations, Faddeev-Yakubovskii formulation, Jastrow ansatz, and the present method. We compare numerical results from present work with mean-field calculations and discuss qualitatively the connection with measurements.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.N100.N0_M10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Oct 20 13:03:17 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 384 M
31 0 V
2969 0 R
-31 0 V
450 468 M
31 0 V
2969 0 R
-31 0 V
450 551 M
31 0 V
2969 0 R
-31 0 V
450 635 M
31 0 V
2969 0 R
-31 0 V
450 719 M
63 0 V
2937 0 R
-63 0 V
450 803 M
31 0 V
2969 0 R
-31 0 V
450 887 M
31 0 V
2969 0 R
-31 0 V
450 970 M
31 0 V
2969 0 R
-31 0 V
450 1054 M
31 0 V
2969 0 R
-31 0 V
450 1138 M
63 0 V
2937 0 R
-63 0 V
450 1222 M
31 0 V
2969 0 R
-31 0 V
450 1306 M
31 0 V
2969 0 R
-31 0 V
450 1390 M
31 0 V
2969 0 R
-31 0 V
450 1473 M
31 0 V
2969 0 R
-31 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1641 M
31 0 V
2969 0 R
-31 0 V
450 1725 M
31 0 V
2969 0 R
-31 0 V
450 1809 M
31 0 V
2969 0 R
-31 0 V
450 1892 M
31 0 V
2969 0 R
-31 0 V
450 1976 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
31 0 V
2969 0 R
-31 0 V
450 300 M
0 63 V
751 300 M
0 31 V
927 300 M
0 31 V
125 -31 R
0 31 V
97 -31 R
0 31 V
79 -31 R
0 31 V
67 -31 R
0 31 V
58 -31 R
0 31 V
51 -31 R
0 31 V
46 -31 R
0 63 V
301 -63 R
0 31 V
176 -31 R
0 31 V
125 -31 R
0 31 V
97 -31 R
0 31 V
79 -31 R
0 31 V
67 -31 R
0 31 V
58 -31 R
0 31 V
51 -31 R
0 31 V
46 -31 R
0 63 V
301 -63 R
0 31 V
176 -31 R
0 31 V
125 -31 R
0 31 V
97 -31 R
0 31 V
79 -31 R
0 31 V
67 -31 R
0 31 V
58 -31 R
0 31 V
51 -31 R
0 31 V
46 -31 R
0 63 V
0.500 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
2880 1514 M
263 0 V
450 1786 M
10 -7 V
41 -45 V
40 -64 V
40 -84 V
41 -85 V
40 -52 V
41 10 V
40 49 V
40 45 V
41 28 V
40 23 V
41 27 V
40 28 V
40 25 V
41 22 V
40 19 V
41 20 V
40 18 V
40 17 V
41 15 V
40 15 V
41 13 V
40 13 V
40 11 V
41 11 V
40 10 V
41 9 V
40 9 V
40 7 V
41 7 V
40 7 V
41 6 V
40 5 V
40 5 V
41 5 V
40 4 V
41 4 V
40 4 V
40 3 V
41 3 V
40 3 V
41 2 V
40 2 V
40 2 V
41 2 V
40 2 V
41 1 V
40 2 V
40 1 V
41 1 V
40 1 V
41 1 V
40 1 V
41 1 V
40 1 V
40 0 V
41 1 V
40 1 V
41 0 V
40 0 V
40 1 V
41 0 V
40 1 V
41 0 V
40 0 V
40 0 V
41 1 V
40 0 V
41 0 V
40 0 V
40 1 V
41 0 V
40 0 V
41 0 V
40 0 V
1.000 UL
LT1
2880 1414 M
263 0 V
450 1581 M
10 -19 V
41 -85 V
40 -104 V
40 -144 V
41 -163 V
662 938 L
41 -44 V
40 22 V
40 47 V
41 52 V
40 50 V
41 42 V
40 37 V
40 34 V
41 34 V
40 31 V
41 29 V
40 27 V
40 25 V
41 25 V
40 23 V
41 23 V
40 22 V
40 21 V
41 20 V
40 21 V
41 19 V
40 20 V
40 19 V
41 20 V
40 19 V
41 19 V
40 18 V
40 19 V
41 18 V
40 18 V
41 17 V
40 18 V
40 16 V
41 17 V
40 15 V
41 15 V
40 15 V
40 14 V
41 13 V
40 13 V
41 11 V
40 11 V
40 11 V
41 10 V
40 9 V
41 8 V
40 8 V
41 7 V
40 7 V
40 6 V
41 6 V
40 5 V
41 5 V
40 4 V
40 4 V
41 4 V
40 4 V
41 3 V
40 3 V
40 2 V
41 3 V
40 2 V
41 2 V
40 2 V
40 1 V
41 2 V
40 1 V
41 1 V
40 1 V
1.000 UL
LT3
2880 1314 M
263 0 V
450 1534 M
10 -22 V
41 -95 V
40 -112 V
40 -147 V
622 992 L
662 854 L
41 -67 V
40 -3 V
40 36 V
41 56 V
40 59 V
41 43 V
40 33 V
40 32 V
41 32 V
40 30 V
41 26 V
40 22 V
40 21 V
41 20 V
40 18 V
41 16 V
40 15 V
40 14 V
41 13 V
40 13 V
41 11 V
40 11 V
40 10 V
41 9 V
40 10 V
41 9 V
40 8 V
40 9 V
41 8 V
40 9 V
41 8 V
40 9 V
40 8 V
41 9 V
40 9 V
41 10 V
40 9 V
40 10 V
41 11 V
40 11 V
41 11 V
40 12 V
40 12 V
41 13 V
40 13 V
41 14 V
40 14 V
41 15 V
40 15 V
40 16 V
41 16 V
40 16 V
41 16 V
40 16 V
40 16 V
41 16 V
40 16 V
41 15 V
40 16 V
40 14 V
41 15 V
40 13 V
41 14 V
40 12 V
40 12 V
41 11 V
40 11 V
41 9 V
40 10 V
1.000 UL
LT4
2880 1214 M
263 0 V
450 1531 M
10 -21 V
41 -95 V
40 -115 V
40 -153 V
622 971 L
662 825 L
41 -72 V
40 -4 V
40 36 V
41 57 V
40 59 V
41 43 V
40 33 V
40 31 V
41 31 V
40 29 V
41 25 V
40 21 V
40 19 V
41 18 V
40 16 V
41 14 V
40 12 V
40 11 V
41 10 V
40 8 V
41 7 V
40 6 V
40 5 V
41 4 V
40 3 V
41 2 V
40 1 V
40 0 V
41 0 V
40 -2 V
41 -3 V
40 -4 V
40 -5 V
41 -6 V
40 -7 V
41 -9 V
40 -10 V
40 -12 V
41 -14 V
40 -16 V
41 -19 V
40 -22 V
40 -24 V
41 -29 V
40 -33 V
41 -39 V
40 -45 V
41 -53 V
40 -62 V
40 -73 V
41 -87 V
40 -103 V
41 -124 V
40 -148 V
0 -1 V
1.000 UL
LT6
2880 1114 M
263 0 V
450 1486 M
10 -21 V
41 -111 V
40 -143 V
40 -177 V
622 842 L
662 681 L
41 -88 V
40 -19 V
40 30 V
41 59 V
40 62 V
41 43 V
40 27 V
40 26 V
41 25 V
40 22 V
41 16 V
40 11 V
40 6 V
41 4 V
40 -1 V
41 -6 V
40 -11 V
40 -15 V
41 -22 V
40 -27 V
41 -35 V
40 -43 V
40 -52 V
41 -64 V
40 -78 V
41 -93 V
40 -114 V
13 -44 V
stroke
grestore
end
showpage
}}%
\put(2830,1114){\makebox(0,0)[r]{$+10$}}%
\put(2830,1214){\makebox(0,0)[r]{$+100$}}%
\put(2830,1314){\makebox(0,0)[r]{$-100$}}%
\put(2830,1414){\makebox(0,0)[r]{$-10$}}%
\put(2830,1514){\makebox(0,0)[r]{$-1$}}%
\put(1950,50){\makebox(0,0){$\rho/b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda/10^5$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$10^{5}$}}%
\put(2450,200){\makebox(0,0){$10^{4}$}}%
\put(1450,200){\makebox(0,0){$10^{3}$}}%
\put(450,200){\makebox(0,0){$10^{2}$}}%
\put(400,1976){\makebox(0,0)[r]{0}}%
\put(400,1557){\makebox(0,0)[r]{-0.5}}%
\put(400,1138){\makebox(0,0)[r]{-1}}%
\put(400,719){\makebox(0,0)[r]{-1.5}}%
\put(400,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: schematic.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Oct 20 13:03:17 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
600 389 M
31 0 V
2819 0 R
-31 0 V
600 477 M
31 0 V
2819 0 R
-31 0 V
600 566 M
31 0 V
2819 0 R
-31 0 V
600 654 M
31 0 V
2819 0 R
-31 0 V
600 743 M
63 0 V
2787 0 R
-63 0 V
600 831 M
31 0 V
2819 0 R
-31 0 V
600 920 M
31 0 V
2819 0 R
-31 0 V
600 1008 M
31 0 V
2819 0 R
-31 0 V
600 1097 M
31 0 V
2819 0 R
-31 0 V
600 1185 M
63 0 V
2787 0 R
-63 0 V
600 1274 M
31 0 V
2819 0 R
-31 0 V
600 1362 M
31 0 V
2819 0 R
-31 0 V
600 1451 M
31 0 V
2819 0 R
-31 0 V
600 1539 M
31 0 V
2819 0 R
-31 0 V
600 1628 M
63 0 V
2787 0 R
-63 0 V
600 300 M
0 31 V
859 300 M
0 63 V
259 -63 R
0 31 V
259 -31 R
0 63 V
259 -63 R
0 31 V
259 -31 R
0 63 V
260 -63 R
0 31 V
259 -31 R
0 63 V
259 -63 R
0 31 V
259 -31 R
0 63 V
259 -63 R
0 31 V
259 -31 R
0 63 V
0.500 UL
LTb
600 300 M
2850 0 V
0 1328 V
-2850 0 V
600 300 L
1.000 UL
LT0
1398 1495 M
263 0 V
600 1626 M
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -9 V
2 -8 V
3 -10 V
3 -9 V
3 -10 V
3 -11 V
3 -11 V
3 -12 V
2 -13 V
3 -13 V
3 -13 V
3 -15 V
3 -15 V
3 -16 V
3 -17 V
2 -18 V
3 -18 V
3 -20 V
3 -21 V
3 -21 V
3 -23 V
3 -24 V
2 -26 V
3 -26 V
3 -28 V
3 -30 V
3 -31 V
3 -32 V
3 -35 V
2 -36 V
3 -38 V
3 -40 V
3 -42 V
3 -44 V
3 -46 V
2 -49 V
3 -52 V
3 -54 V
3 -57 V
3 -60 V
3 -63 V
2 -53 V
486 0 R
2 17 V
3 18 V
3 17 V
3 17 V
3 17 V
3 16 V
3 16 V
2 15 V
3 16 V
3 14 V
3 15 V
3 13 V
3 14 V
3 13 V
2 13 V
3 13 V
3 12 V
3 12 V
3 12 V
3 11 V
3 12 V
2 10 V
3 11 V
3 10 V
3 11 V
3 9 V
3 10 V
2 9 V
3 10 V
3 8 V
3 9 V
3 9 V
3 8 V
3 8 V
2 8 V
3 8 V
3 7 V
3 7 V
3 8 V
3 7 V
3 6 V
2 7 V
3 7 V
3 6 V
3 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 5 V
3 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
2 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
2 4 V
3 3 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 5 V
3 4 V
3 4 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 5 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 4 V
3 5 V
3 4 V
3 4 V
3 5 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 3 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
currentpoint stroke M
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT1
1398 1395 M
263 0 V
600 1626 M
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -9 V
2 -8 V
3 -10 V
3 -9 V
3 -10 V
3 -11 V
3 -11 V
3 -12 V
2 -13 V
3 -13 V
3 -13 V
3 -15 V
3 -15 V
3 -16 V
3 -17 V
2 -18 V
3 -18 V
3 -20 V
3 -21 V
3 -21 V
3 -23 V
3 -24 V
2 -26 V
3 -26 V
3 -28 V
3 -30 V
3 -31 V
3 -32 V
3 -35 V
2 -36 V
3 -38 V
3 -40 V
3 -42 V
3 -44 V
3 -46 V
2 -49 V
3 -52 V
3 -54 V
3 -57 V
3 -60 V
3 -63 V
2 -53 V
487 0 R
1 11 V
3 18 V
3 18 V
3 17 V
3 16 V
3 16 V
3 16 V
2 16 V
3 14 V
3 15 V
3 14 V
3 14 V
3 14 V
3 13 V
2 13 V
3 12 V
3 13 V
3 11 V
3 12 V
3 11 V
3 11 V
2 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 8 V
3 8 V
2 8 V
3 8 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
2 6 V
3 6 V
3 7 V
3 6 V
3 5 V
3 6 V
3 6 V
2 5 V
3 6 V
3 5 V
3 5 V
3 5 V
3 4 V
2 5 V
3 5 V
3 4 V
3 4 V
3 5 V
3 4 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
2 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
currentpoint stroke M
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
2 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
2 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 4 V
3 3 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
3 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 4 V
3 5 V
3 4 V
3 5 V
2 4 V
3 4 V
3 4 V
3 5 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 3 V
2 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
2 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT3
1398 1295 M
263 0 V
600 1626 M
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -9 V
2 -8 V
3 -10 V
3 -9 V
3 -10 V
3 -11 V
3 -11 V
3 -12 V
2 -13 V
3 -13 V
3 -13 V
3 -15 V
3 -15 V
3 -16 V
3 -17 V
2 -18 V
3 -18 V
3 -20 V
3 -21 V
3 -21 V
3 -23 V
3 -24 V
2 -26 V
3 -26 V
3 -28 V
3 -30 V
3 -31 V
3 -32 V
3 -35 V
2 -36 V
3 -38 V
3 -40 V
3 -42 V
3 -44 V
3 -46 V
2 -49 V
3 -52 V
3 -54 V
3 -57 V
3 -60 V
3 -63 V
2 -53 V
487 0 R
1 11 V
3 18 V
3 18 V
3 17 V
3 16 V
3 16 V
3 16 V
2 15 V
3 15 V
3 15 V
3 14 V
3 14 V
3 14 V
3 13 V
2 13 V
3 12 V
3 12 V
3 12 V
3 12 V
3 11 V
3 11 V
2 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 8 V
3 8 V
2 8 V
3 8 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
2 6 V
3 6 V
3 7 V
3 6 V
3 5 V
3 6 V
3 6 V
2 5 V
3 5 V
3 6 V
3 5 V
3 5 V
3 4 V
2 5 V
3 5 V
3 4 V
3 4 V
3 4 V
3 5 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 5 V
3 4 V
3 4 V
3 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 4 V
3 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
2 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
currentpoint stroke M
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
1.000 UL
LT4
1398 1195 M
263 0 V
600 1626 M
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -9 V
2 -8 V
3 -10 V
3 -9 V
3 -10 V
3 -11 V
3 -11 V
3 -12 V
2 -13 V
3 -13 V
3 -13 V
3 -15 V
3 -15 V
3 -16 V
3 -17 V
2 -18 V
3 -18 V
3 -20 V
3 -21 V
3 -21 V
3 -23 V
3 -24 V
2 -26 V
3 -26 V
3 -28 V
3 -30 V
3 -31 V
3 -32 V
3 -35 V
2 -36 V
3 -38 V
3 -40 V
3 -42 V
3 -44 V
3 -46 V
2 -49 V
3 -52 V
3 -54 V
3 -57 V
3 -60 V
3 -63 V
2 -53 V
487 0 R
1 11 V
3 18 V
3 18 V
3 17 V
3 16 V
3 16 V
3 16 V
2 15 V
3 15 V
3 15 V
3 14 V
3 14 V
3 14 V
3 13 V
2 13 V
3 12 V
3 12 V
3 12 V
3 12 V
3 11 V
3 11 V
2 11 V
3 11 V
3 10 V
3 10 V
3 10 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 8 V
3 8 V
2 8 V
3 8 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
2 6 V
3 6 V
3 7 V
3 6 V
3 5 V
3 6 V
3 6 V
2 5 V
3 5 V
3 6 V
3 5 V
3 5 V
3 4 V
2 5 V
3 5 V
3 4 V
3 4 V
3 4 V
3 5 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -8 V
3 -8 V
2 -9 V
3 -9 V
3 -10 V
3 -11 V
3 -10 V
3 -12 V
3 -12 V
2 -13 V
3 -13 V
3 -14 V
3 -15 V
3 -15 V
3 -16 V
3 -18 V
2 -18 V
3 -19 V
3 -20 V
3 -21 V
3 -22 V
3 -23 V
2 -24 V
3 -26 V
3 -27 V
3 -29 V
3 -30 V
3 -31 V
3 -33 V
2 -35 V
2 -20 V
stroke
grestore
end
showpage
}}%
\put(1348,1195){\makebox(0,0)[r]{$+10^4$}}%
\put(1348,1295){\makebox(0,0)[r]{$-10^6$}}%
\put(1348,1395){\makebox(0,0)[r]{$-10^4$}}%
\put(1348,1495){\makebox(0,0)[r]{$-10^2$}}%
\put(2025,50){\makebox(0,0){$\rho/b$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda\sub{a}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$10^{9}$}}%
\put(2932,200){\makebox(0,0){$10^{7}$}}%
\put(2414,200){\makebox(0,0){$10^{5}$}}%
\put(1895,200){\makebox(0,0){$10^{3}$}}%
\put(1377,200){\makebox(0,0){$10^{1}$}}%
\put(859,200){\makebox(0,0){$10^{0}$}}%
\put(550,1628){\makebox(0,0)[r]{0}}%
\put(550,1185){\makebox(0,0)[r]{-50000}}%
\put(550,743){\makebox(0,0)[r]{-100000}}%
\put(550,300){\makebox(0,0)[r]{-150000}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: simul.fortran.mod.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Oct 20 13:03:16 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 370 321
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3707,3218)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 2231 M
31 0 V
1485 0 R
-31 0 V
-1485 0 R
63 0 V
1453 0 R
-63 0 V
350 2320 M
31 0 V
1485 0 R
-31 0 V
350 2408 M
31 0 V
1485 0 R
-31 0 V
350 2497 M
31 0 V
1485 0 R
-31 0 V
350 2586 M
31 0 V
1485 0 R
-31 0 V
350 2675 M
31 0 V
1485 0 R
-31 0 V
-1485 0 R
63 0 V
1453 0 R
-63 0 V
350 2763 M
31 0 V
1485 0 R
-31 0 V
350 2852 M
31 0 V
1485 0 R
-31 0 V
350 2941 M
31 0 V
1485 0 R
-31 0 V
350 3029 M
31 0 V
1485 0 R
-31 0 V
350 3118 M
31 0 V
1485 0 R
-31 0 V
-1485 0 R
63 0 V
1453 0 R
-63 0 V
350 2231 M
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
63 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
64 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
33 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
63 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
0.500 UL
LTb
350 2231 M
1516 0 V
0 887 V
-1516 0 V
0 -887 V
3.000 UL
LT0
1084 3118 M
7 -30 V
13 -45 V
13 -39 V
13 -36 V
12 -31 V
13 -29 V
13 -25 V
12 -22 V
13 -20 V
13 -17 V
12 -16 V
13 -14 V
13 -13 V
12 -10 V
13 -10 V
13 -8 V
13 -8 V
12 -6 V
13 -6 V
13 -4 V
12 -4 V
13 -4 V
13 -3 V
13 -2 V
13 -1 V
13 -2 V
12 0 V
13 0 V
12 0 V
13 1 V
12 2 V
13 2 V
13 3 V
13 3 V
12 4 V
13 5 V
12 5 V
13 6 V
13 7 V
13 9 V
13 9 V
12 11 V
13 12 V
12 13 V
13 15 V
13 18 V
13 19 V
12 22 V
13 25 V
12 28 V
13 31 V
13 35 V
13 40 V
12 44 V
10 36 V
1.000 UL
LT0
350 2675 M
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
0.500 UL
LTb
350 1230 M
31 0 V
1485 0 R
-31 0 V
-1485 0 R
63 0 V
1453 0 R
-63 0 V
350 1329 M
31 0 V
1485 0 R
-31 0 V
350 1427 M
31 0 V
1485 0 R
-31 0 V
350 1526 M
31 0 V
1485 0 R
-31 0 V
350 1625 M
31 0 V
1485 0 R
-31 0 V
350 1724 M
31 0 V
1485 0 R
-31 0 V
-1485 0 R
63 0 V
1453 0 R
-63 0 V
350 1822 M
31 0 V
1485 0 R
-31 0 V
350 1921 M
31 0 V
1485 0 R
-31 0 V
350 2020 M
31 0 V
1485 0 R
-31 0 V
350 2118 M
31 0 V
1485 0 R
-31 0 V
350 2217 M
31 0 V
1485 0 R
-31 0 V
-1485 0 R
63 0 V
1453 0 R
-63 0 V
350 1230 M
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
63 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
64 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
33 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
63 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
0.500 UL
LTb
350 1230 M
1516 0 V
0 987 V
-1516 0 V
0 -987 V
3.000 UL
LT0
850 1230 M
0 7 V
14 219 V
12 173 V
12 136 V
13 105 V
12 78 V
13 58 V
12 40 V
14 26 V
12 15 V
13 6 V
13 -1 V
13 -7 V
12 -10 V
13 -14 V
13 -15 V
13 -18 V
12 -17 V
13 -18 V
12 -18 V
13 -18 V
13 -17 V
13 -16 V
12 -16 V
13 -15 V
13 -14 V
12 -12 V
13 -13 V
13 -11 V
12 -10 V
13 -9 V
13 -9 V
12 -8 V
13 -7 V
13 -6 V
13 -5 V
12 -6 V
13 -4 V
13 -4 V
12 -3 V
13 -3 V
13 -2 V
13 -1 V
13 -1 V
13 -1 V
12 0 V
13 0 V
12 1 V
13 1 V
12 2 V
13 3 V
13 3 V
13 4 V
12 4 V
13 5 V
12 7 V
13 6 V
13 9 V
13 9 V
13 10 V
12 12 V
13 14 V
12 15 V
13 17 V
13 19 V
13 22 V
12 24 V
13 28 V
12 31 V
13 35 V
13 39 V
13 44 V
12 49 V
10 40 V
1.000 UL
LT1
1085 2217 M
6 -28 V
13 -51 V
13 -45 V
13 -40 V
12 -36 V
13 -31 V
13 -29 V
12 -25 V
13 -22 V
13 -20 V
12 -17 V
13 -16 V
13 -14 V
12 -12 V
13 -11 V
13 -9 V
13 -9 V
12 -6 V
13 -7 V
13 -5 V
12 -5 V
13 -4 V
13 -3 V
13 -2 V
13 -2 V
13 -1 V
12 -1 V
13 0 V
12 1 V
13 1 V
12 2 V
13 2 V
13 3 V
13 3 V
12 5 V
13 5 V
12 6 V
13 7 V
13 8 V
13 9 V
13 11 V
12 11 V
13 14 V
12 15 V
13 17 V
13 19 V
13 22 V
12 24 V
13 28 V
12 31 V
13 35 V
13 39 V
13 44 V
12 49 V
10 40 V
1.000 UL
LT0
350 1724 M
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
0.500 UL
LTb
350 270 M
31 0 V
1485 0 R
-31 0 V
350 270 M
63 0 V
1453 0 R
-63 0 V
350 365 M
31 0 V
1485 0 R
-31 0 V
350 459 M
31 0 V
1485 0 R
-31 0 V
350 554 M
31 0 V
1485 0 R
-31 0 V
350 648 M
31 0 V
1485 0 R
-31 0 V
350 743 M
31 0 V
1485 0 R
-31 0 V
350 743 M
63 0 V
1453 0 R
-63 0 V
350 838 M
31 0 V
1485 0 R
-31 0 V
350 932 M
31 0 V
1485 0 R
-31 0 V
350 1027 M
31 0 V
1485 0 R
-31 0 V
350 1121 M
31 0 V
1485 0 R
-31 0 V
350 1216 M
31 0 V
1485 0 R
-31 0 V
-1485 0 R
63 0 V
1453 0 R
-63 0 V
350 270 M
0 63 V
502 270 M
0 31 V
89 -31 R
0 31 V
63 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
64 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
33 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
152 -63 R
0 31 V
89 -31 R
0 31 V
63 -31 R
0 31 V
49 -31 R
0 31 V
40 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 63 V
0.500 UL
LTb
350 270 M
1516 0 V
0 946 V
-1516 0 V
0 -946 V
3.000 UL
LT0
1016 270 M
12 80 V
13 77 V
13 64 V
12 54 V
13 46 V
12 37 V
13 31 V
13 26 V
13 21 V
12 17 V
13 13 V
13 11 V
12 8 V
13 6 V
13 5 V
12 3 V
13 3 V
13 2 V
12 1 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 -1 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 1 V
12 1 V
13 1 V
12 2 V
13 2 V
12 2 V
13 3 V
13 3 V
13 4 V
12 5 V
13 5 V
12 6 V
13 7 V
13 8 V
13 9 V
13 10 V
12 11 V
13 13 V
12 15 V
13 16 V
13 19 V
13 21 V
12 23 V
13 27 V
12 29 V
13 33 V
13 38 V
13 42 V
12 47 V
10 39 V
1.000 UL
LT1
1085 1216 M
6 -27 V
13 -49 V
13 -43 V
13 -38 V
12 -35 V
13 -30 V
13 -27 V
12 -24 V
13 -21 V
13 -19 V
12 -17 V
13 -15 V
13 -13 V
12 -12 V
13 -10 V
13 -9 V
13 -8 V
12 -7 V
13 -6 V
13 -5 V
12 -5 V
13 -3 V
13 -3 V
13 -2 V
13 -2 V
13 -1 V
12 -1 V
13 0 V
12 0 V
13 2 V
12 1 V
13 2 V
13 3 V
13 4 V
12 4 V
13 5 V
12 6 V
13 6 V
13 8 V
13 9 V
13 10 V
12 11 V
13 13 V
12 15 V
13 16 V
13 18 V
13 21 V
12 24 V
13 26 V
12 29 V
13 34 V
13 37 V
13 42 V
12 48 V
10 38 V
1.000 UL
LT0
350 743 M
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
0.500 UL
LTb
2130 270 M
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
2130 365 M
31 0 V
1505 0 R
-31 0 V
2130 459 M
31 0 V
1505 0 R
-31 0 V
2130 554 M
31 0 V
1505 0 R
-31 0 V
2130 648 M
31 0 V
1505 0 R
-31 0 V
2130 743 M
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
2130 838 M
31 0 V
1505 0 R
-31 0 V
2130 932 M
31 0 V
1505 0 R
-31 0 V
-1505 95 R
31 0 V
1505 0 R
-31 0 V
-1505 94 R
31 0 V
1505 0 R
-31 0 V
-1505 95 R
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
2130 270 M
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0.500 UL
LTb
2130 270 M
1536 0 V
0 946 V
-1536 0 V
0 -946 V
3.000 UL
LT0
2857 270 M
12 61 V
12 63 V
13 55 V
13 48 V
13 41 V
13 35 V
13 30 V
12 26 V
13 23 V
13 19 V
13 15 V
13 14 V
13 11 V
13 10 V
12 7 V
13 7 V
13 5 V
13 5 V
13 4 V
13 3 V
13 3 V
13 2 V
12 3 V
14 2 V
12 1 V
14 2 V
13 2 V
12 2 V
13 2 V
12 3 V
13 2 V
13 3 V
13 4 V
13 4 V
13 4 V
13 5 V
12 6 V
13 6 V
13 7 V
13 8 V
13 9 V
13 10 V
12 12 V
13 13 V
13 15 V
13 16 V
13 19 V
13 20 V
13 24 V
13 27 V
12 29 V
13 33 V
13 38 V
13 42 V
13 47 V
9 39 V
1.000 UL
LT1
2875 1216 M
6 -27 V
13 -49 V
13 -43 V
13 -38 V
13 -35 V
13 -30 V
12 -27 V
13 -24 V
13 -21 V
13 -19 V
13 -17 V
13 -15 V
13 -13 V
12 -12 V
13 -10 V
13 -9 V
13 -8 V
13 -7 V
13 -6 V
13 -5 V
13 -5 V
12 -3 V
14 -3 V
12 -2 V
14 -2 V
13 -1 V
12 -1 V
13 0 V
12 0 V
13 2 V
13 1 V
13 2 V
13 3 V
13 4 V
13 4 V
12 5 V
13 6 V
13 6 V
13 8 V
13 9 V
13 10 V
12 11 V
13 13 V
13 15 V
13 16 V
13 18 V
13 21 V
13 24 V
13 26 V
12 29 V
13 34 V
13 37 V
13 42 V
13 48 V
9 38 V
1.000 UL
LT0
2130 743 M
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
0.500 UL
LTb
2130 1230 M
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
-1473 99 R
31 0 V
1505 0 R
-31 0 V
-1505 98 R
31 0 V
1505 0 R
-31 0 V
-1505 99 R
31 0 V
1505 0 R
-31 0 V
-1505 99 R
31 0 V
1505 0 R
-31 0 V
-1505 99 R
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
-1473 98 R
31 0 V
1505 0 R
-31 0 V
-1505 99 R
31 0 V
1505 0 R
-31 0 V
-1505 99 R
31 0 V
1505 0 R
-31 0 V
-1505 98 R
31 0 V
1505 0 R
-31 0 V
-1505 99 R
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
2130 1230 M
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0.500 UL
LTb
2130 1230 M
1536 0 V
0 987 V
-1536 0 V
0 -987 V
3.000 UL
LT0
2679 1230 M
9 60 V
12 74 V
14 63 V
12 55 V
13 46 V
13 39 V
13 32 V
14 28 V
13 22 V
12 20 V
13 15 V
13 13 V
13 10 V
12 9 V
14 6 V
12 6 V
13 4 V
13 3 V
13 2 V
13 2 V
13 1 V
12 0 V
13 1 V
13 0 V
13 0 V
13 0 V
13 0 V
13 -1 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 1 V
12 0 V
14 1 V
12 1 V
14 1 V
13 2 V
12 2 V
13 2 V
12 2 V
13 3 V
13 3 V
13 4 V
13 4 V
13 4 V
13 6 V
12 6 V
13 6 V
13 8 V
13 8 V
13 10 V
13 11 V
12 12 V
13 14 V
13 16 V
13 17 V
13 19 V
13 22 V
13 25 V
13 28 V
12 31 V
13 34 V
13 40 V
13 44 V
13 49 V
9 41 V
1.000 UL
LT1
2720 2217 M
6 -28 V
13 -51 V
13 -45 V
13 -40 V
14 -36 V
13 -32 V
12 -29 V
13 -25 V
13 -22 V
13 -21 V
12 -17 V
14 -16 V
12 -15 V
13 -12 V
13 -11 V
13 -10 V
13 -9 V
13 -8 V
12 -7 V
13 -6 V
13 -5 V
13 -5 V
13 -4 V
13 -4 V
13 -3 V
12 -2 V
13 -3 V
13 -1 V
13 -2 V
13 -1 V
13 -1 V
13 -1 V
13 0 V
12 0 V
14 0 V
12 1 V
14 0 V
13 2 V
12 1 V
13 2 V
12 2 V
13 3 V
13 3 V
13 3 V
13 4 V
13 5 V
13 5 V
12 6 V
13 7 V
13 7 V
13 8 V
13 10 V
13 11 V
12 12 V
13 14 V
13 16 V
13 17 V
13 19 V
13 22 V
13 25 V
13 28 V
12 31 V
13 34 V
13 40 V
13 44 V
13 49 V
9 41 V
1.000 UL
LT0
2130 1724 M
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
0.500 UL
LTb
2130 2231 M
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
-1473 89 R
31 0 V
1505 0 R
-31 0 V
-1505 88 R
31 0 V
1505 0 R
-31 0 V
-1505 89 R
31 0 V
1505 0 R
-31 0 V
-1505 89 R
31 0 V
1505 0 R
-31 0 V
-1505 89 R
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
-1473 88 R
31 0 V
1505 0 R
-31 0 V
-1505 89 R
31 0 V
1505 0 R
-31 0 V
-1505 89 R
31 0 V
1505 0 R
-31 0 V
-1505 88 R
31 0 V
1505 0 R
-31 0 V
-1505 89 R
31 0 V
1505 0 R
-31 0 V
-1505 0 R
63 0 V
1473 0 R
-63 0 V
2130 2231 M
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
154 -63 R
0 31 V
90 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0.500 UL
LTb
2130 2231 M
1536 0 V
0 887 V
-1536 0 V
0 -887 V
3.000 UL
LT0
2190 2231 M
10 84 V
13 95 V
12 77 V
14 63 V
12 51 V
13 41 V
12 32 V
14 25 V
12 19 V
13 13 V
13 10 V
13 7 V
13 4 V
13 2 V
12 0 V
14 -1 V
12 -2 V
13 -3 V
13 -3 V
13 -4 V
13 -4 V
13 -3 V
12 -4 V
13 -4 V
13 -4 V
13 -3 V
13 -4 V
13 -3 V
13 -3 V
13 -3 V
12 -3 V
13 -2 V
13 -3 V
13 -2 V
13 -2 V
14 -2 V
12 -1 V
12 -2 V
13 -1 V
12 -2 V
14 -1 V
12 -1 V
13 -1 V
13 0 V
13 -1 V
14 -1 V
13 0 V
12 -1 V
13 0 V
13 -1 V
13 0 V
12 -1 V
14 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 1 V
12 0 V
13 1 V
13 0 V
13 1 V
13 0 V
13 1 V
13 1 V
13 1 V
12 1 V
14 1 V
12 1 V
14 2 V
13 2 V
12 2 V
13 2 V
12 2 V
13 3 V
13 3 V
13 3 V
13 4 V
13 5 V
13 5 V
12 5 V
13 6 V
13 7 V
13 8 V
13 9 V
13 10 V
12 11 V
13 12 V
13 14 V
13 16 V
13 17 V
13 20 V
13 23 V
13 24 V
12 28 V
13 32 V
13 35 V
13 39 V
13 45 V
9 37 V
1.000 UL
LT1
2322 3118 M
6 -26 V
13 -46 V
13 -41 V
13 -36 V
12 -32 V
14 -29 V
12 -25 V
13 -23 V
13 -20 V
13 -18 V
13 -16 V
13 -15 V
12 -12 V
13 -12 V
13 -10 V
13 -9 V
13 -8 V
13 -7 V
13 -7 V
13 -5 V
12 -5 V
13 -5 V
13 -4 V
13 -3 V
13 -3 V
14 -3 V
12 -3 V
12 -2 V
13 -2 V
12 -2 V
14 -1 V
12 -2 V
13 -1 V
13 -1 V
13 -1 V
14 -1 V
13 -1 V
12 0 V
13 -1 V
13 0 V
13 -1 V
12 0 V
14 0 V
12 -1 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 1 V
12 0 V
13 1 V
13 0 V
13 1 V
13 0 V
13 1 V
13 1 V
13 1 V
12 1 V
14 1 V
12 1 V
14 2 V
13 2 V
12 2 V
13 2 V
12 2 V
13 3 V
13 3 V
13 3 V
13 4 V
13 5 V
13 5 V
12 5 V
13 6 V
13 7 V
13 8 V
13 9 V
13 10 V
12 11 V
13 12 V
13 14 V
13 16 V
13 17 V
13 20 V
13 23 V
13 24 V
12 28 V
13 32 V
13 35 V
13 39 V
13 45 V
9 37 V
1.000 UL
LT0
2130 2675 M
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
15 0 V
16 0 V
stroke
grestore
end
showpage
}}%
\put(2315,2408){\makebox(0,0)[l]{(f)}}%
\put(2315,1427){\makebox(0,0)[l]{(e)}}%
\put(2315,459){\makebox(0,0)[l]{(d)}}%
\put(2898,50){\makebox(0,0){$\rho/b$}}%
\put(3666,170){\makebox(0,0){$10^{6}$}}%
\put(3154,170){\makebox(0,0){$10^{5}$}}%
\put(2642,170){\makebox(0,0){$10^{4}$}}%
\put(2130,170){\makebox(0,0){$10^{3}$}}%
\put(533,459){\makebox(0,0)[l]{(c)}}%
\put(1108,50){\makebox(0,0){$\rho/b$}}%
\put(169,743){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\rho^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1866,170){\makebox(0,0){$10^{6}$}}%
\put(1361,170){\makebox(0,0){$10^{5}$}}%
\put(855,170){\makebox(0,0){$10^{4}$}}%
\put(350,170){\makebox(0,0){$10^{3}$}}%
\put(300,1216){\makebox(0,0)[r]{0.1}}%
\put(300,743){\makebox(0,0)[r]{0}}%
\put(300,270){\makebox(0,0)[r]{-0.1}}%
\put(533,1427){\makebox(0,0)[l]{(b)}}%
\put(169,1723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\rho^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(300,2217){\makebox(0,0)[r]{0.1}}%
\put(300,1724){\makebox(0,0)[r]{0}}%
\put(300,1230){\makebox(0,0)[r]{-0.1}}%
\put(533,2408){\makebox(0,0)[l]{(a)}}%
\put(169,2674){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\rho^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(300,3118){\makebox(0,0)[r]{0.1}}%
\put(300,2675){\makebox(0,0)[r]{0}}%
\put(300,2231){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u.schematic.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Oct 20 13:03:17 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 361 M
31 0 V
2869 0 R
-31 0 V
550 421 M
31 0 V
2869 0 R
-31 0 V
550 482 M
31 0 V
2869 0 R
-31 0 V
550 542 M
31 0 V
2869 0 R
-31 0 V
550 603 M
63 0 V
2837 0 R
-63 0 V
550 663 M
31 0 V
2869 0 R
-31 0 V
550 724 M
31 0 V
2869 0 R
-31 0 V
550 784 M
31 0 V
2869 0 R
-31 0 V
550 845 M
31 0 V
2869 0 R
-31 0 V
550 905 M
63 0 V
2837 0 R
-63 0 V
550 966 M
31 0 V
2869 0 R
-31 0 V
550 1027 M
31 0 V
2869 0 R
-31 0 V
550 1087 M
31 0 V
2869 0 R
-31 0 V
550 1148 M
31 0 V
2869 0 R
-31 0 V
550 1208 M
63 0 V
2837 0 R
-63 0 V
550 1269 M
31 0 V
2869 0 R
-31 0 V
550 1329 M
31 0 V
2869 0 R
-31 0 V
550 1390 M
31 0 V
2869 0 R
-31 0 V
550 1450 M
31 0 V
2869 0 R
-31 0 V
550 1511 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
97 -63 R
0 31 V
775 300 M
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
97 -63 R
0 31 V
128 -31 R
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
97 -63 R
0 31 V
129 -31 R
0 31 V
65 -31 R
0 31 V
32 -31 R
0 63 V
97 -63 R
0 31 V
128 -31 R
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
97 -63 R
0 31 V
128 -31 R
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
97 -63 R
0 31 V
128 -31 R
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
97 -63 R
0 31 V
129 -31 R
0 31 V
65 -31 R
0 31 V
32 -31 R
0 63 V
97 -63 R
0 31 V
128 -31 R
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
97 -63 R
0 31 V
128 -31 R
0 31 V
66 -31 R
0 31 V
31 -31 R
0 63 V
0.500 UL
LTb
550 300 M
2900 0 V
0 1211 V
-2900 0 V
550 300 L
1.000 UL
LT0
1710 784 M
263 0 V
611 1511 M
27 -363 V
667 892 L
696 723 L
726 612 L
29 -73 V
29 -49 V
30 -31 V
29 -21 V
29 332 V
30 205 V
29 109 V
29 58 V
29 31 V
30 17 V
29 8 V
29 5 V
30 3 V
29 1 V
29 1 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
30 0 V
29 0 V
29 0 V
29 0 V
30 0 V
29 1 V
29 0 V
30 0 V
29 0 V
29 1 V
29 1 V
30 1 V
29 2 V
29 3 V
30 4 V
29 7 V
29 11 V
29 15 V
30 24 V
29 37 V
29 55 V
30 84 V
13 57 V
stroke
grestore
end
showpage
}}%
\put(1660,784){\makebox(0,0)[r]{$a_s/b=-10^4$}}%
\put(2000,50){\makebox(0,0){$\rho/b$}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2U}{\hbar^2}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$10^{9}$}}%
\put(3128,200){\makebox(0,0){$10^{8}$}}%
\put(2806,200){\makebox(0,0){$10^{7}$}}%
\put(2483,200){\makebox(0,0){$10^{6}$}}%
\put(2161,200){\makebox(0,0){$10^{5}$}}%
\put(1839,200){\makebox(0,0){$10^{4}$}}%
\put(1517,200){\makebox(0,0){$10^{3}$}}%
\put(1194,200){\makebox(0,0){$10^{2}$}}%
\put(872,200){\makebox(0,0){$10^{1}$}}%
\put(550,200){\makebox(0,0){$10^{0}$}}%
\put(500,1511){\makebox(0,0)[r]{10000}}%
\put(500,1208){\makebox(0,0)[r]{0}}%
\put(500,905){\makebox(0,0)[r]{-10000}}%
\put(500,603){\makebox(0,0)[r]{-20000}}%
\put(500,300){\makebox(0,0)[r]{-30000}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: col_sequence.simple.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Oct 20 13:03:17 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 259 M
63 0 V
3037 0 R
-63 0 V
350 379 M
31 0 V
3069 0 R
-31 0 V
350 500 M
63 0 V
3037 0 R
-63 0 V
350 620 M
31 0 V
3069 0 R
-31 0 V
350 740 M
63 0 V
3037 0 R
-63 0 V
350 860 M
31 0 V
3069 0 R
-31 0 V
350 981 M
63 0 V
3037 0 R
-63 0 V
350 1101 M
31 0 V
3069 0 R
-31 0 V
350 1221 M
63 0 V
3037 0 R
-63 0 V
350 1342 M
31 0 V
3069 0 R
-31 0 V
350 1462 M
63 0 V
3037 0 R
-63 0 V
350 1582 M
31 0 V
3069 0 R
-31 0 V
350 1702 M
63 0 V
3037 0 R
-63 0 V
350 1823 M
31 0 V
3069 0 R
-31 0 V
350 1943 M
63 0 V
3037 0 R
-63 0 V
350 259 M
0 63 V
0 -63 R
0 31 V
517 259 M
0 31 V
97 -31 R
0 31 V
69 -31 R
0 31 V
54 -31 R
0 31 V
44 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
167 -31 R
0 31 V
97 -31 R
0 31 V
70 -31 R
0 31 V
53 -31 R
0 31 V
44 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
26 -31 R
0 63 V
0 -63 R
0 31 V
166 -31 R
0 31 V
98 -31 R
0 31 V
69 -31 R
0 31 V
54 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
167 -31 R
0 31 V
97 -31 R
0 31 V
69 -31 R
0 31 V
54 -31 R
0 31 V
44 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
167 -31 R
0 31 V
97 -31 R
0 31 V
70 -31 R
0 31 V
53 -31 R
0 31 V
44 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
166 -31 R
0 31 V
98 -31 R
0 31 V
69 -31 R
0 31 V
0.500 UL
LTb
350 259 M
3100 0 V
0 1684 V
-3100 0 V
350 259 L
1.000 UL
LT0
350 1221 M
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
3.000 UL
LT1
2520 933 M
263 0 V
461 1943 M
3 -17 V
5 -29 V
5 -29 V
5 -27 V
6 -26 V
5 -25 V
5 -24 V
5 -23 V
5 -22 V
5 -21 V
6 -20 V
5 -20 V
5 -18 V
5 -18 V
5 -17 V
5 -16 V
6 -16 V
5 -15 V
5 -14 V
5 -14 V
5 -13 V
6 -12 V
5 -12 V
5 -12 V
5 -11 V
5 -10 V
5 -11 V
6 -9 V
5 -10 V
5 -8 V
5 -9 V
5 -8 V
5 -8 V
6 -7 V
5 -8 V
5 -7 V
5 -6 V
5 -6 V
6 -6 V
5 -6 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
6 -5 V
5 -4 V
5 -4 V
5 -5 V
5 -3 V
5 -4 V
6 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -3 V
6 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
6 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
6 -1 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
6 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
6 -1 V
5 -1 V
5 0 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
currentpoint stroke M
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
6 0 V
5 1 V
5 0 V
5 0 V
5 0 V
6 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 1 V
6 0 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 1 V
5 1 V
5 0 V
6 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
6 0 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
6 1 V
5 1 V
5 2 V
5 1 V
5 1 V
6 2 V
5 1 V
5 1 V
5 2 V
5 2 V
5 1 V
6 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
6 2 V
5 3 V
5 2 V
5 3 V
5 3 V
5 2 V
6 3 V
5 4 V
5 3 V
5 3 V
5 4 V
6 3 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
6 5 V
5 5 V
5 5 V
5 5 V
5 6 V
5 6 V
6 6 V
5 7 V
5 6 V
5 7 V
5 8 V
6 7 V
5 8 V
5 8 V
5 9 V
5 9 V
5 10 V
6 10 V
5 10 V
5 11 V
5 11 V
5 12 V
5 12 V
6 13 V
5 13 V
5 14 V
5 14 V
5 16 V
5 15 V
6 17 V
5 17 V
5 18 V
5 19 V
5 20 V
6 20 V
5 22 V
5 22 V
5 24 V
5 24 V
5 25 V
6 27 V
5 28 V
5 29 V
5 30 V
1 4 V
3.000 UL
LT0
2520 833 M
263 0 V
387 1943 M
2 -27 V
5 -90 V
6 -91 V
5 -92 V
6 -91 V
6 -89 V
5 -89 V
6 -85 V
5 -84 V
6 -80 V
5 -77 V
6 -74 V
5 -69 V
6 -64 V
5 -60 V
6 -55 V
5 -50 V
6 -46 V
6 -40 V
5 -37 V
6 -31 V
5 -27 V
6 -22 V
5 -18 V
6 -13 V
5 -10 V
6 -7 V
5 -5 V
6 -3 V
6 -2 V
5 -2 V
6 -3 V
5 -4 V
6 -6 V
5 -7 V
6 -9 V
5 -11 V
6 -11 V
5 -11 V
6 -12 V
6 -11 V
5 -11 V
6 -10 V
5 -8 V
6 -7 V
5 -5 V
6 -3 V
5 -1 V
6 3 V
5 5 V
6 9 V
5 12 V
6 16 V
6 20 V
5 24 V
6 27 V
5 30 V
6 33 V
5 35 V
6 37 V
5 38 V
6 38 V
5 39 V
6 38 V
6 39 V
5 37 V
6 37 V
5 36 V
6 34 V
5 33 V
6 31 V
5 28 V
6 27 V
5 25 V
6 22 V
6 19 V
5 18 V
6 15 V
5 14 V
6 13 V
5 11 V
6 9 V
5 9 V
6 8 V
5 6 V
6 6 V
5 5 V
6 5 V
6 4 V
5 4 V
6 3 V
5 2 V
6 3 V
5 2 V
6 2 V
5 1 V
6 2 V
5 1 V
6 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 0 V
6 1 V
5 1 V
6 1 V
6 0 V
5 1 V
6 0 V
5 1 V
6 1 V
5 0 V
6 1 V
5 0 V
6 0 V
5 1 V
6 0 V
5 1 V
6 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
currentpoint stroke M
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 0 V
6 1 V
6 0 V
5 0 V
6 1 V
5 0 V
6 0 V
5 1 V
6 0 V
5 1 V
6 0 V
5 1 V
6 0 V
6 1 V
5 0 V
6 1 V
5 1 V
6 0 V
5 1 V
6 1 V
5 1 V
6 1 V
5 0 V
6 1 V
6 1 V
5 1 V
6 1 V
5 1 V
6 1 V
5 2 V
6 1 V
5 1 V
6 2 V
5 1 V
6 2 V
5 1 V
6 2 V
6 1 V
5 2 V
6 2 V
5 2 V
6 2 V
5 2 V
6 3 V
5 2 V
6 2 V
5 3 V
6 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 4 V
5 3 V
6 4 V
5 4 V
6 4 V
5 4 V
6 5 V
6 5 V
5 5 V
6 5 V
5 5 V
6 6 V
5 6 V
6 6 V
5 7 V
6 7 V
5 7 V
6 7 V
5 8 V
6 8 V
6 9 V
5 9 V
6 10 V
5 10 V
6 10 V
5 11 V
6 11 V
5 12 V
6 13 V
5 13 V
6 14 V
6 14 V
5 15 V
6 16 V
5 16 V
6 18 V
5 18 V
6 19 V
5 19 V
6 21 V
5 22 V
6 23 V
6 24 V
5 25 V
6 26 V
5 27 V
6 29 V
5 30 V
6 31 V
4 24 V
1.000 UL
LT0
623 305 M
44 0 V
-63 43 R
76 0 V
-95 41 R
101 0 V
540 423 M
152 0 V
521 452 M
178 0 V
509 484 M
196 0 V
502 520 M
210 0 V
496 556 M
222 0 V
490 594 M
234 0 V
483 632 M
241 0 V
483 670 M
248 0 V
477 707 M
260 0 V
471 745 M
272 0 V
471 781 M
279 0 V
464 817 M
292 0 V
464 852 M
298 0 V
458 886 M
304 0 V
458 919 M
311 0 V
458 951 M
317 0 V
451 981 M
330 0 V
-330 29 R
337 0 V
-343 27 R
349 0 V
-349 26 R
362 0 V
-362 23 R
368 0 V
-368 22 R
374 0 V
-380 19 R
393 0 V
-393 17 R
399 0 V
-399 15 R
412 0 V
-412 13 R
425 0 V
-425 11 R
444 0 V
-444 8 R
463 0 V
-463 7 R
482 0 V
-482 4 R
507 0 V
-507 4 R
533 0 V
-533 3 R
552 0 V
-552 2 R
577 0 V
-577 2 R
596 0 V
-596 2 R
621 0 V
-628 1 R
654 0 V
-654 1 R
679 0 V
-679 1 R
698 0 V
-698 1 R
723 0 V
-723 0 R
749 0 V
-749 1 R
774 0 V
-774 0 R
800 0 V
-800 0 R
825 0 V
-825 0 R
850 0 V
-850 1 R
876 0 V
-876 0 R
901 0 V
-901 0 R
926 0 V
-926 0 R
952 0 V
-952 0 R
977 0 V
-977 0 R
1003 0 V
-1003 0 R
1028 0 V
-1028 0 R
1053 0 V
-1053 0 R
1079 0 V
-1079 0 R
1104 0 V
-1104 0 R
1129 0 V
-1129 0 R
1155 0 V
-1155 0 R
1186 0 V
-1186 0 R
1212 0 V
-1212 0 R
1237 0 V
-1237 0 R
1263 0 V
-1263 0 R
1294 0 V
-1294 0 R
1320 0 V
-1320 0 R
1345 0 V
-1345 0 R
1370 0 V
-1370 0 R
1396 0 V
-1396 0 R
1421 0 V
-1421 0 R
1447 0 V
-1447 0 R
1472 0 V
1.000 UL
LT1
2520 733 M
263 0 V
737 1221 M
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 2 V
6 2 V
6 2 V
7 5 V
6 6 V
6 8 V
6 12 V
6 17 V
6 21 V
6 28 V
6 35 V
6 43 V
7 51 V
6 58 V
6 62 V
6 65 V
6 62 V
6 55 V
6 43 V
6 27 V
6 6 V
7 -17 V
6 -37 V
6 -57 V
6 -69 V
6 -76 V
6 -76 V
6 -70 V
6 -61 V
6 -49 V
7 -36 V
6 -26 V
6 -17 V
6 -10 V
6 -5 V
6 -3 V
6 -2 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
1.000 UL
LT0
2520 633 M
263 0 V
350 1231 M
3 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 1 V
4 0 V
5 1 V
5 0 V
4 1 V
5 0 V
5 1 V
4 1 V
5 0 V
5 1 V
5 1 V
4 0 V
5 1 V
5 1 V
4 1 V
5 1 V
5 0 V
4 1 V
5 1 V
5 1 V
4 2 V
5 1 V
5 1 V
4 1 V
5 1 V
5 2 V
4 1 V
5 2 V
5 1 V
5 2 V
4 1 V
5 2 V
5 2 V
4 1 V
5 2 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 1 V
5 2 V
5 1 V
4 1 V
5 1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 -1 V
5 -1 V
5 -2 V
4 -2 V
5 -3 V
5 -3 V
4 -3 V
5 -5 V
5 -4 V
4 -5 V
5 -6 V
5 -7 V
4 -7 V
5 -7 V
5 -7 V
5 -6 V
4 -3 V
5 1 V
5 7 V
4 10 V
5 10 V
5 8 V
4 7 V
5 6 V
5 5 V
4 5 V
5 4 V
5 2 V
4 0 V
5 -1 V
5 -3 V
4 -4 V
5 -6 V
5 -8 V
4 -10 V
5 -10 V
5 -11 V
5 -8 V
4 -2 V
5 8 V
5 14 V
4 14 V
5 10 V
5 8 V
4 6 V
5 3 V
5 1 V
4 -3 V
5 -5 V
5 -8 V
4 -13 V
5 -15 V
5 -12 V
4 -4 V
5 6 V
5 14 V
4 16 V
5 13 V
5 9 V
5 4 V
4 0 V
5 -4 V
5 -9 V
4 -15 V
5 -16 V
5 -15 V
4 -4 V
5 14 V
5 22 V
4 17 V
5 9 V
5 5 V
4 -1 V
5 -8 V
5 -15 V
4 -21 V
5 -15 V
5 -2 V
5 15 V
4 23 V
5 18 V
5 9 V
4 0 V
5 -5 V
5 -13 V
4 -27 V
5 -28 V
5 3 V
4 29 V
5 25 V
5 14 V
4 7 V
5 -1 V
5 -14 V
4 -25 V
5 -23 V
5 -4 V
4 18 V
5 29 V
5 20 V
5 6 V
4 -5 V
5 -17 V
5 -27 V
4 -26 V
5 1 V
5 36 V
4 30 V
5 12 V
5 -1 V
4 -12 V
5 -28 V
5 -40 V
4 -5 V
5 43 V
5 34 V
4 13 V
5 1 V
5 -12 V
4 -35 V
5 -46 V
5 8 V
5 50 V
4 30 V
5 12 V
5 -2 V
4 -20 V
5 -47 V
5 -34 V
4 34 V
5 47 V
5 23 V
4 7 V
5 -10 V
5 -36 V
4 -54 V
5 5 V
5 52 V
4 35 V
5 15 V
5 -4 V
4 -27 V
5 -58 V
5 -22 V
5 50 V
4 45 V
5 22 V
5 1 V
4 -22 V
5 -57 V
5 -40 V
4 42 V
5 53 V
5 29 V
4 5 V
5 -18 V
5 -56 V
4 -50 V
5 33 V
5 57 V
4 35 V
5 10 V
5 -16 V
4 -54 V
5 -57 V
5 23 V
5 58 V
4 43 V
5 15 V
5 -14 V
4 -52 V
5 -59 V
5 8 V
4 55 V
5 54 V
5 19 V
4 -11 V
5 -49 V
5 -60 V
4 -11 V
5 54 V
5 65 V
4 23 V
5 -10 V
5 -47 V
5 -64 V
4 -25 V
5 62 V
5 71 V
4 25 V
5 -10 V
5 -49 V
4 -70 V
5 -30 V
5 76 V
4 72 V
5 24 V
5 -13 V
4 -52 V
5 -79 V
5 -18 V
4 87 V
5 67 V
5 22 V
4 -18 V
5 -59 V
5 -81 V
5 7 V
4 89 V
5 60 V
5 17 V
4 -27 V
5 -70 V
5 -69 V
4 37 V
5 84 V
5 52 V
4 7 V
5 -41 V
5 -74 V
4 -40 V
5 60 V
5 76 V
4 39 V
5 -10 V
5 -54 V
4 -63 V
5 0 V
5 72 V
5 61 V
4 19 V
5 -30 V
5 -56 V
4 -32 V
5 39 V
5 69 V
4 40 V
5 -5 V
5 -45 V
4 -39 V
5 10 V
5 61 V
4 55 V
5 15 V
5 -27 V
4 -43 V
5 -11 V
5 40 V
4 62 V
5 39 V
5 3 V
5 -25 V
4 -23 V
5 4 V
5 31 V
4 36 V
5 23 V
5 11 V
4 13 V
5 24 V
5 32 V
4 25 V
5 6 V
5 -20 V
4 -39 V
5 -50 V
5 -51 V
4 -49 V
5 -47 V
5 -49 V
4 -50 V
5 -49 V
5 -44 V
5 -36 V
4 -28 V
5 -21 V
5 -17 V
4 -14 V
5 -12 V
5 -8 V
4 -6 V
5 -4 V
5 -2 V
4 -1 V
5 -2 V
5 -1 V
4 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
currentpoint stroke M
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
stroke
grestore
end
showpage
}}%
\put(2470,633){\makebox(0,0)[r]{$f(t=T)$}}%
\put(2470,733){\makebox(0,0)[r]{$f(t=0)$}}%
\put(2470,833){\makebox(0,0)[r]{$U(t>0)$}}%
\put(2470,933){\makebox(0,0)[r]{$U(t<0)$}}%
\put(1900,50){\makebox(0,0){$\rho/b$}}%
\put(100,1101){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U_0$, $|f|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3117,159){\makebox(0,0){$10^{6}$}}%
\put(2563,159){\makebox(0,0){$10^{5}$}}%
\put(2010,159){\makebox(0,0){$10^{4}$}}%
\put(1457,159){\makebox(0,0){$10^{3}$}}%
\put(903,159){\makebox(0,0){$10^{2}$}}%
\put(350,159){\makebox(0,0){$10^{1}$}}%
\put(300,1943){\makebox(0,0)[r]{3}}%
\put(300,1702){\makebox(0,0)[r]{2}}%
\put(300,1462){\makebox(0,0)[r]{1}}%
\put(300,1221){\makebox(0,0)[r]{0}}%
\put(300,981){\makebox(0,0)[r]{-1}}%
\put(300,740){\makebox(0,0)[r]{-2}}%
\put(300,500){\makebox(0,0)[r]{-3}}%
\put(300,259){\makebox(0,0)[r]{-4}}%
\end{picture}%
\endgroup
\endinput


==> fig6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: energy_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Oct 20 13:03:17 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 100 M
63 0 V
2987 0 R
-63 0 V
400 152 M
31 0 V
3019 0 R
-31 0 V
400 205 M
31 0 V
3019 0 R
-31 0 V
400 257 M
31 0 V
3019 0 R
-31 0 V
400 309 M
63 0 V
2987 0 R
-63 0 V
400 362 M
31 0 V
3019 0 R
-31 0 V
400 414 M
31 0 V
3019 0 R
-31 0 V
400 467 M
31 0 V
3019 0 R
-31 0 V
400 519 M
63 0 V
2987 0 R
-63 0 V
400 571 M
31 0 V
3019 0 R
-31 0 V
400 624 M
31 0 V
3019 0 R
-31 0 V
400 676 M
31 0 V
3019 0 R
-31 0 V
400 728 M
63 0 V
2987 0 R
-63 0 V
400 781 M
31 0 V
3019 0 R
-31 0 V
400 833 M
31 0 V
3019 0 R
-31 0 V
400 885 M
31 0 V
3019 0 R
-31 0 V
400 938 M
63 0 V
2987 0 R
-63 0 V
400 990 M
31 0 V
3019 0 R
-31 0 V
400 1043 M
31 0 V
3019 0 R
-31 0 V
400 1095 M
31 0 V
3019 0 R
-31 0 V
400 1147 M
63 0 V
2987 0 R
-63 0 V
400 1200 M
31 0 V
3019 0 R
-31 0 V
400 1252 M
31 0 V
3019 0 R
-31 0 V
400 100 M
0 63 V
552 100 M
0 31 V
705 100 M
0 31 V
857 100 M
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
400 1252 M
0 -63 V
262 63 R
0 -31 V
262 31 R
0 -63 V
261 63 R
0 -31 V
262 31 R
0 -63 V
262 63 R
0 -31 V
262 31 R
0 -63 V
262 63 R
0 -31 V
261 31 R
0 -63 V
262 63 R
0 -31 V
262 31 R
0 -63 V
262 63 R
0 -31 V
0.500 UL
LTb
400 100 M
3050 0 V
0 1152 V
-3050 0 V
400 100 L
1.000 UP
1.000 UL
LT0
461 930 Pls
705 898 Pls
3145 363 Pls
1031 572 Pls
1.000 UL
LT0
899 472 M
263 0 V
430 933 M
29 -4 V
29 -5 V
29 -5 V
29 -5 V
29 -4 V
29 -5 V
29 -5 V
29 -5 V
29 -4 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -6 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
29 -5 V
28 -6 V
29 -5 V
29 -5 V
29 -5 V
29 -6 V
29 -5 V
29 -5 V
29 -6 V
29 -5 V
29 -6 V
29 -5 V
29 -6 V
29 -5 V
29 -6 V
29 -5 V
29 -6 V
29 -6 V
29 -5 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -5 V
28 -6 V
29 -7 V
29 -6 V
29 -6 V
29 -6 V
29 -6 V
29 -7 V
29 -6 V
29 -6 V
29 -7 V
29 -6 V
29 -7 V
29 -6 V
29 -7 V
29 -7 V
29 -6 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -7 V
29 -8 V
29 -7 V
28 -7 V
29 -8 V
29 -8 V
29 -7 V
29 -8 V
29 -8 V
29 -8 V
29 -8 V
29 -8 V
29 -9 V
29 -8 V
29 -9 V
29 -9 V
29 -8 V
29 -9 V
29 -10 V
29 -9 V
29 -10 V
29 -9 V
29 -11 V
29 -10 V
29 -11 V
29 -11 V
29 -11 V
28 -12 V
1.000 UL
LT1
899 372 M
263 0 V
552 923 M
30 -3 V
29 -2 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
29 -3 V
30 -2 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -2 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -4 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
29 -4 V
30 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
29 -3 V
30 -4 V
29 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
30 -4 V
29 -3 V
29 -4 V
29 -3 V
30 -4 V
29 -3 V
29 -4 V
29 -4 V
30 -3 V
29 -4 V
29 -3 V
29 -4 V
30 -4 V
29 -3 V
29 -4 V
30 -4 V
29 -3 V
29 -4 V
29 -4 V
30 -4 V
29 -3 V
29 -4 V
29 -4 V
30 -4 V
29 -4 V
29 -4 V
29 -4 V
30 -3 V
29 -4 V
3.000 UL
LT0
899 272 M
263 0 V
400 938 M
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(1212,272){\makebox(0,0)[l]{no interaction}}%
\put(1212,372){\makebox(0,0)[l]{m.f. (realistic)}}%
\put(1212,472){\makebox(0,0)[l]{m.f. (zero-range)}}%
\put(1212,572){\makebox(0,0)[l]{condensate}}%
\put(583,273){\makebox(0,0)[l]{(a)}}%
\put(1925,1460){\makebox(0,0){$N|a_s|/b\sub t$}}%
\put(100,676){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E\sub{total}/(N\hbar\omega)-3/2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3018,1352){\makebox(0,0){0.5}}%
\put(2494,1352){\makebox(0,0){0.4}}%
\put(1971,1352){\makebox(0,0){0.3}}%
\put(1447,1352){\makebox(0,0){0.2}}%
\put(924,1352){\makebox(0,0){0.1}}%
\put(400,1352){\makebox(0,0){0}}%
\put(350,1147){\makebox(0,0)[r]{0.1}}%
\put(350,938){\makebox(0,0)[r]{0}}%
\put(350,728){\makebox(0,0)[r]{-0.1}}%
\put(350,519){\makebox(0,0)[r]{-0.2}}%
\put(350,309){\makebox(0,0)[r]{-0.3}}%
\put(350,100){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput


==> fig6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rrms_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Oct 20 13:03:17 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 250 M
63 0 V
2987 0 R
-63 0 V
400 287 M
31 0 V
3019 0 R
-31 0 V
400 324 M
31 0 V
3019 0 R
-31 0 V
400 361 M
31 0 V
3019 0 R
-31 0 V
400 398 M
63 0 V
2987 0 R
-63 0 V
400 435 M
31 0 V
3019 0 R
-31 0 V
400 473 M
31 0 V
3019 0 R
-31 0 V
400 510 M
31 0 V
3019 0 R
-31 0 V
400 547 M
63 0 V
2987 0 R
-63 0 V
400 584 M
31 0 V
3019 0 R
-31 0 V
400 621 M
31 0 V
3019 0 R
-31 0 V
400 658 M
31 0 V
3019 0 R
-31 0 V
400 695 M
63 0 V
2987 0 R
-63 0 V
400 732 M
31 0 V
3019 0 R
-31 0 V
400 769 M
31 0 V
3019 0 R
-31 0 V
400 806 M
31 0 V
3019 0 R
-31 0 V
400 843 M
63 0 V
2987 0 R
-63 0 V
400 880 M
31 0 V
3019 0 R
-31 0 V
400 918 M
31 0 V
3019 0 R
-31 0 V
400 955 M
31 0 V
3019 0 R
-31 0 V
400 992 M
63 0 V
2987 0 R
-63 0 V
400 1029 M
31 0 V
3019 0 R
-31 0 V
400 1066 M
31 0 V
3019 0 R
-31 0 V
400 1103 M
31 0 V
3019 0 R
-31 0 V
400 1140 M
63 0 V
2987 0 R
-63 0 V
400 1177 M
31 0 V
3019 0 R
-31 0 V
400 1214 M
31 0 V
3019 0 R
-31 0 V
400 1251 M
31 0 V
3019 0 R
-31 0 V
400 1288 M
63 0 V
2987 0 R
-63 0 V
400 1326 M
31 0 V
3019 0 R
-31 0 V
400 1363 M
31 0 V
3019 0 R
-31 0 V
400 1400 M
31 0 V
3019 0 R
-31 0 V
400 1437 M
63 0 V
2987 0 R
-63 0 V
400 1474 M
31 0 V
3019 0 R
-31 0 V
400 1511 M
31 0 V
3019 0 R
-31 0 V
400 250 M
0 63 V
552 250 M
0 31 V
705 250 M
0 31 V
857 250 M
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
152 -63 R
0 31 V
153 -31 R
0 31 V
152 -31 R
0 31 V
153 -31 R
0 63 V
400 1511 M
0 -63 V
262 63 R
0 -31 V
262 31 R
0 -63 V
261 63 R
0 -31 V
262 31 R
0 -63 V
262 63 R
0 -31 V
262 31 R
0 -63 V
262 63 R
0 -31 V
261 31 R
0 -63 V
262 63 R
0 -31 V
262 31 R
0 -63 V
262 63 R
0 -31 V
0.500 UL
LTb
400 250 M
3050 0 V
0 1261 V
-3050 0 V
400 250 L
1.000 UP
1.000 UL
LT0
461 1279 Pls
705 1244 Pls
3145 540 Pls
1031 767 Pls
1.000 UL
LT0
899 667 M
263 0 V
430 1283 M
31 -5 V
30 -5 V
31 -6 V
30 -5 V
31 -6 V
30 -5 V
31 -5 V
30 -6 V
31 -6 V
152 -27 V
153 -29 V
152 -30 V
153 -31 V
152 -33 V
153 -33 V
152 -36 V
153 -37 V
152 -39 V
153 -42 V
152 -45 V
153 -49 V
152 -54 V
153 -60 V
152 -70 V
153 -86 V
3297 412 L
19 -162 V
1.000 UL
LT1
899 567 M
263 0 V
552 1273 M
30 -3 V
29 -3 V
29 -4 V
30 -3 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
29 -3 V
30 -4 V
29 -3 V
29 -3 V
30 -3 V
29 -4 V
29 -3 V
29 -4 V
30 -3 V
29 -3 V
29 -4 V
29 -3 V
30 -4 V
29 -3 V
29 -4 V
29 -3 V
30 -4 V
29 -3 V
29 -4 V
30 -3 V
29 -4 V
29 -4 V
29 -3 V
30 -4 V
29 -3 V
29 -4 V
29 -4 V
30 -3 V
29 -4 V
29 -4 V
29 -3 V
30 -4 V
29 -4 V
29 -4 V
30 -4 V
29 -4 V
29 -3 V
29 -4 V
30 -4 V
29 -4 V
29 -4 V
29 -4 V
30 -4 V
29 -4 V
29 -4 V
30 -4 V
29 -4 V
29 -4 V
29 -4 V
30 -4 V
29 -5 V
29 -4 V
29 -4 V
30 -4 V
29 -5 V
29 -4 V
29 -4 V
30 -4 V
29 -5 V
29 -4 V
30 -5 V
29 -4 V
29 -5 V
29 -4 V
30 -5 V
29 -4 V
29 -5 V
29 -5 V
30 -4 V
29 -5 V
29 -5 V
29 -5 V
30 -5 V
29 -4 V
3.000 UL
LT0
899 467 M
263 0 V
400 1288 M
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(1212,467){\makebox(0,0)[l]{no interaction}}%
\put(1212,567){\makebox(0,0)[l]{m.f. (realistic)}}%
\put(1212,667){\makebox(0,0)[l]{m.f. (zero-range)}}%
\put(1212,767){\makebox(0,0)[l]{condensate}}%
\put(583,439){\makebox(0,0)[l]{(b)}}%
\put(1925,50){\makebox(0,0){$N$}}%
\put(100,880){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle r_{12}^2\rangle/b\sub t^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,150){\makebox(0,0){1000}}%
\put(2840,150){\makebox(0,0){800}}%
\put(2230,150){\makebox(0,0){600}}%
\put(1620,150){\makebox(0,0){400}}%
\put(1010,150){\makebox(0,0){200}}%
\put(400,150){\makebox(0,0){0}}%
\put(350,1437){\makebox(0,0)[r]{3.20}}%
\put(350,1288){\makebox(0,0)[r]{3.00}}%
\put(350,1140){\makebox(0,0)[r]{2.80}}%
\put(350,992){\makebox(0,0)[r]{2.60}}%
\put(350,843){\makebox(0,0)[r]{2.40}}%
\put(350,695){\makebox(0,0)[r]{2.20}}%
\put(350,547){\makebox(0,0)[r]{2.00}}%
\put(350,398){\makebox(0,0)[r]{1.80}}%
\put(350,250){\makebox(0,0)[r]{1.60}}%
\end{picture}%
\endgroup
\endinput

